Dual Affine Robinson-Schensted Correspondence

We introduce the dual affine Robinson-Schensted correspondence that gives a bijection between the extended affine symmetric group and tuples $(\bar{P},\bar{Q},\lambda,N)$, where $\bar{P}$ and $\bar{Q}$ are tabloids, $\lambda$ is a partition, and $N$ is an integer, subject to compatibility conditions. The construction generalizes Fomin's growth diagrams and Viennot's shadow lines for the classical Robinson-Schensted correspondence on the symmetric group, and is dual to the affine matrix ball construction as well as Shi's correspondence, in the sense that the $P$-tabloids are the same, and the $Q$-tabloids are related by affine evacuation. As a consequence, our construction also parametrizes Kazhdan-Lusztig cells in affine type $A$. We conjecture that the growth diagrams we construct admit a natural geometric realization in terms of relative positions of affine flags, similar to the interpretation given by Steinberg and van Leeuwen in the classical case.

==> diagram.tex <==

\definecolor{linecolor1}{HTML}{0072B2}
\definecolor{linecolor2}{HTML}{D55E00}
\definecolor{linecolor3}{HTML}{009E73}
\definecolor{linecolor4}{HTML}{CC79A7}
\definecolor{linecolor5}{HTML}{E69F00}
\definecolor{linecolor6}{HTML}{56B4E9}
\definecolor{linecolor7}{HTML}{F0E442}
\definecolor{linecolor8}{HTML}{000000}
\definecolor{linecolor9}{HTML}{999999}
\definecolor{linecolor10}{HTML}{0072B2}
\definecolor{linecolor11}{HTML}{CC79A7}
\definecolor{linecolor12}{HTML}{009E73}

\begin{tikzpicture}[x=0.45cm,y=-0.45cm,line cap=round,line join=round]
  % grid
  \draw[gray!35,line width=0.3pt] (0,0) -- (0,32);
  \draw[gray!35,line width=0.3pt] (1,0) -- (1,32);
  \draw[gray!35,line width=0.3pt] (2,0) -- (2,32);
  \draw[gray!35,line width=0.3pt] (3,0) -- (3,32);
  \draw[gray!35,line width=0.3pt] (4,0) -- (4,32);
  \draw[gray!35,line width=0.3pt] (5,0) -- (5,32);
  \draw[gray!35,line width=0.3pt] (6,0) -- (6,32);
  \draw[gray!35,line width=0.3pt] (7,0) -- (7,32);
  \draw[gray!35,line width=0.3pt] (8,0) -- (8,32);
  \draw[gray!35,line width=0.3pt] (9,0) -- (9,32);
  \draw[gray!35,line width=0.3pt] (10,0) -- (10,32);
  \draw[gray!35,line width=0.3pt] (11,0) -- (11,32);
  \draw[gray!35,line width=0.3pt] (12,0) -- (12,32);
  \draw[gray!35,line width=0.3pt] (13,0) -- (13,32);
  \draw[gray!35,line width=0.3pt] (14,0) -- (14,32);
  \draw[gray!35,line width=0.3pt] (15,0) -- (15,32);
  \draw[gray!35,line width=0.3pt] (16,0) -- (16,32);
  \draw[gray!35,line width=0.3pt] (17,0) -- (17,32);
  \draw[gray!35,line width=0.3pt] (18,0) -- (18,32);
  \draw[gray!35,line width=0.3pt] (19,0) -- (19,32);
  \draw[gray!35,line width=0.3pt] (20,0) -- (20,32);
  \draw[gray!35,line width=0.3pt] (21,0) -- (21,32);
  \draw[gray!35,line width=0.3pt] (22,0) -- (22,32);
  \draw[gray!35,line width=0.3pt] (23,0) -- (23,32);
  \draw[gray!35,line width=0.3pt] (24,0) -- (24,32);
  \draw[gray!35,line width=0.3pt] (25,0) -- (25,32);
  \draw[gray!35,line width=0.3pt] (26,0) -- (26,32);
  \draw[gray!35,line width=0.3pt] (27,0) -- (27,32);
  \draw[gray!35,line width=0.3pt] (28,0) -- (28,32);
  \draw[gray!35,line width=0.3pt] (29,0) -- (29,32);
  \draw[gray!35,line width=0.3pt] (30,0) -- (30,32);
  \draw[gray!35,line width=0.3pt] (31,0) -- (31,32);
  \draw[gray!35,line width=0.3pt] (32,0) -- (32,32);
  \draw[gray!35,line width=0.3pt] (0,0) -- (32,0);
  \draw[gray!35,line width=0.3pt] (0,1) -- (32,1);
  \draw[gray!35,line width=0.3pt] (0,2) -- (32,2);
  \draw[gray!35,line width=0.3pt] (0,3) -- (32,3);
  \draw[gray!35,line width=0.3pt] (0,4) -- (32,4);
  \draw[gray!35,line width=0.3pt] (0,5) -- (32,5);
  \draw[gray!35,line width=0.3pt] (0,6) -- (32,6);
  \draw[gray!35,line width=0.3pt] (0,7) -- (32,7);
  \draw[gray!35,line width=0.3pt] (0,8) -- (32,8);
  \draw[gray!35,line width=0.3pt] (0,9) -- (32,9);
  \draw[gray!35,line width=0.3pt] (0,10) -- (32,10);
  \draw[gray!35,line width=0.3pt] (0,11) -- (32,11);
  \draw[gray!35,line width=0.3pt] (0,12) -- (32,12);
  \draw[gray!35,line width=0.3pt] (0,13) -- (32,13);
  \draw[gray!35,line width=0.3pt] (0,14) -- (32,14);
  \draw[gray!35,line width=0.3pt] (0,15) -- (32,15);
  \draw[gray!35,line width=0.3pt] (0,16) -- (32,16);
  \draw[gray!35,line width=0.3pt] (0,17) -- (32,17);
  \draw[gray!35,line width=0.3pt] (0,18) -- (32,18);
  \draw[gray!35,line width=0.3pt] (0,19) -- (32,19);
  \draw[gray!35,line width=0.3pt] (0,20) -- (32,20);
  \draw[gray!35,line width=0.3pt] (0,21) -- (32,21);
  \draw[gray!35,line width=0.3pt] (0,22) -- (32,22);
  \draw[gray!35,line width=0.3pt] (0,23) -- (32,23);
  \draw[gray!35,line width=0.3pt] (0,24) -- (32,24);
  \draw[gray!35,line width=0.3pt] (0,25) -- (32,25);
  \draw[gray!35,line width=0.3pt] (0,26) -- (32,26);
  \draw[gray!35,line width=0.3pt] (0,27) -- (32,27);
  \draw[gray!35,line width=0.3pt] (0,28) -- (32,28);
  \draw[gray!35,line width=0.3pt] (0,29) -- (32,29);
  \draw[gray!35,line width=0.3pt] (0,30) -- (32,30);
  \draw[gray!35,line width=0.3pt] (0,31) -- (32,31);
  \draw[gray!35,line width=0.3pt] (0,32) -- (32,32);
  % marked tiles
  \fill (2.5,0.5) circle (1.2pt);
  \fill (6.5,4.5) circle (1.2pt);
  \fill (1.5,6.5) circle (1.2pt);
  \fill (10.5,8.5) circle (1.2pt);
  \fill (5.5,10.5) circle (1.2pt);
  \fill (14.5,12.5) circle (1.2pt);
  \fill (0.5,13.5) circle (1.2pt);
  \fill (9.5,14.5) circle (1.2pt);
  \fill (3.5,15.5) circle (1.2pt);
  \fill (18.5,16.5) circle (1.2pt);
  \fill (4.5,17.5) circle (1.2pt);
  \fill (13.5,18.5) circle (1.2pt);
  \fill (7.5,19.5) circle (1.2pt);
  \fill (22.5,20.5) circle (1.2pt);
  \fill (8.5,21.5) circle (1.2pt);
  \fill (17.5,22.5) circle (1.2pt);
  \fill (11.5,23.5) circle (1.2pt);
  \fill (26.5,24.5) circle (1.2pt);
  \fill (12.5,25.5) circle (1.2pt);
  \fill (21.5,26.5) circle (1.2pt);
  \fill (15.5,27.5) circle (1.2pt);
  \fill (30.5,28.5) circle (1.2pt);
  \fill (16.5,29.5) circle (1.2pt);
  \fill (25.5,30.5) circle (1.2pt);
  \fill (19.5,31.5) circle (1.2pt);
  % windows
  \draw[gray!70!black,line width=0.6pt] (0,4) rectangle (4,8);
  \draw[gray!70!black,line width=0.6pt] (0,8) rectangle (4,12);
  \draw[gray!70!black,line width=0.6pt] (0,12) rectangle (4,16);
  \draw[gray!70!black,line width=0.6pt] (0,16) rectangle (4,20);
  \draw[gray!70!black,line width=0.6pt] (0,20) rectangle (4,24);
  \draw[gray!70!black,line width=0.6pt] (0,24) rectangle (4,28);
  \draw[black,line width=0.9pt] (0,28) rectangle (4,32);
  % shadow lines
  \draw[linecolor1,line width=0.85pt] (0,0.5) -- (1,0.5) -- (2,0.5) -- (2.5,1) -- (2.5,2) -- (2.5,3) -- (2.5,4) -- (3,4.5) -- (4,4.5) -- (5,4.5) -- (6,4.5) -- (6.5,5) -- (6.5,6) -- (6.5,7) -- (6.5,8) -- (7,8.5) -- (8,8.5) -- (9,8.5) -- (10,8.5) -- (10.5,9) -- (10.5,10) -- (10.5,11) -- (10.5,12) -- (11,12.5) -- (12,12.5) -- (13,12.5) -- (14,12.5) -- (14.5,13) -- (14.5,14) -- (14.5,15) -- (14.5,16) -- (15,16.5) -- (16,16.5) -- (17,16.5) -- (18,16.5) -- (18.5,17) -- (18.5,18) -- (18.5,19) -- (18.5,20) -- (19,20.5) -- (20,20.5) -- (21,20.5) -- (22,20.5) -- (22.5,21) -- (22.5,22) -- (22.5,23) -- (22.5,24) -- (23,24.5) -- (24,24.5) -- (25,24.5) -- (26,24.5) -- (26.5,25) -- (26.5,26) -- (26.5,27) -- (26.5,28) -- (27,28.5) -- (28,28.5) -- (29,28.5) -- (30,28.5) -- (30.5,29) -- (30.5,30) -- (30.5,31) -- (30.5,32);
  \draw[linecolor1,line width=0.85pt] (0,4.5) -- (1,4.5) -- (2,4.5) -- (2.5,5) -- (2.5,6) -- (2.5,7) -- (2.5,8) -- (3,8.5) -- (4,8.5) -- (5,8.5) -- (6,8.5) -- (6.5,9) -- (6.5,10) -- (6.5,11) -- (6.5,12) -- (7,12.5) -- (8,12.5) -- (9,12.5) -- (10,12.5) -- (10.5,13) -- (10.5,14) -- (10.5,15) -- (10.5,16) -- (11,16.5) -- (12,16.5) -- (13,16.5) -- (14,16.5) -- (14.5,17) -- (14.5,18) -- (14.5,19) -- (14.5,20) -- (15,20.5) -- (16,20.5) -- (17,20.5) -- (18,20.5) -- (18.5,21) -- (18.5,22) -- (18.5,23) -- (18.5,24) -- (19,24.5) -- (20,24.5) -- (21,24.5) -- (22,24.5) -- (22.5,25) -- (22.5,26) -- (22.5,27) -- (22.5,28) -- (23,28.5) -- (24,28.5) -- (25,28.5) -- (26,28.5) -- (26.5,29) -- (26.5,30) -- (26.5,31) -- (26.5,32);
  \draw[linecolor2,line width=0.85pt] (0,6.5) -- (1,6.5) -- (1.5,7) -- (1.5,8) -- (1.5,9) -- (1.5,10) -- (2,10.5) -- (3,10.5) -- (4,10.5) -- (5,10.5) -- (5.5,11) -- (5.5,12) -- (5.5,13) -- (5.5,14) -- (6,14.5) -- (7,14.5) -- (8,14.5) -- (9,14.5) -- (9.5,15) -- (9.5,16) -- (9.5,17) -- (9.5,18) -- (10,18.5) -- (11,18.5) -- (12,18.5) -- (13,18.5) -- (13.5,19) -- (13.5,20) -- (13.5,21) -- (13.5,22) -- (14,22.5) -- (15,22.5) -- (16,22.5) -- (17,22.5) -- (17.5,23) -- (17.5,24) -- (17.5,25) -- (17.5,26) -- (18,26.5) -- (19,26.5) -- (20,26.5) -- (21,26.5) -- (21.5,27) -- (21.5,28) -- (21.5,29) -- (21.5,30) -- (22,30.5) -- (23,30.5) -- (24,30.5) -- (25,30.5) -- (25.5,31) -- (25.5,32);
  \draw[linecolor1,line width=0.85pt] (0,8.5) -- (1,8.5) -- (2,8.5) -- (2.5,9) -- (2.5,10) -- (2.5,11) -- (2.5,12) -- (3,12.5) -- (4,12.5) -- (5,12.5) -- (6,12.5) -- (6.5,13) -- (6.5,14) -- (6.5,15) -- (6.5,16) -- (7,16.5) -- (8,16.5) -- (9,16.5) -- (10,16.5) -- (10.5,17) -- (10.5,18) -- (10.5,19) -- (10.5,20) -- (11,20.5) -- (12,20.5) -- (13,20.5) -- (14,20.5) -- (14.5,21) -- (14.5,22) -- (14.5,23) -- (14.5,24) -- (15,24.5) -- (16,24.5) -- (17,24.5) -- (18,24.5) -- (18.5,25) -- (18.5,26) -- (18.5,27) -- (18.5,28) -- (19,28.5) -- (20,28.5) -- (21,28.5) -- (22,28.5) -- (22.5,29) -- (22.5,30) -- (22.5,31) -- (22.5,32);
  \draw[linecolor2,line width=0.85pt] (0,10.5) -- (1,10.5) -- (1.5,11) -- (1.5,12) -- (1.5,13) -- (1.5,14) -- (2,14.5) -- (3,14.5) -- (4,14.5) -- (5,14.5) -- (5.5,15) -- (5.5,16) -- (5.5,17) -- (5.5,18) -- (6,18.5) -- (7,18.5) -- (8,18.5) -- (9,18.5) -- (9.5,19) -- (9.5,20) -- (9.5,21) -- (9.5,22) -- (10,22.5) -- (11,22.5) -- (12,22.5) -- (13,22.5) -- (13.5,23) -- (13.5,24) -- (13.5,25) -- (13.5,26) -- (14,26.5) -- (15,26.5) -- (16,26.5) -- (17,26.5) -- (17.5,27) -- (17.5,28) -- (17.5,29) -- (17.5,30) -- (18,30.5) -- (19,30.5) -- (20,30.5) -- (21,30.5) -- (21.5,31) -- (21.5,32);
  \draw[linecolor1,line width=0.85pt] (0,12.5) -- (1,12.5) -- (2,12.5) -- (2.5,13) -- (2.5,14) -- (2.5,15) -- (2.5,16) -- (3,16.5) -- (4,16.5) -- (5,16.5) -- (6,16.5) -- (6.5,17) -- (6.5,18) -- (6.5,19) -- (6.5,20) -- (7,20.5) -- (8,20.5) -- (9,20.5) -- (10,20.5) -- (10.5,21) -- (10.5,22) -- (10.5,23) -- (10.5,24) -- (11,24.5) -- (12,24.5) -- (13,24.5) -- (14,24.5) -- (14.5,25) -- (14.5,26) -- (14.5,27) -- (14.5,28) -- (15,28.5) -- (16,28.5) -- (17,28.5) -- (18,28.5) -- (18.5,29) -- (18.5,30) -- (18.5,31) -- (18.5,32);
  \draw[linecolor3,line width=0.85pt] (0,13.5) -- (0.5,14) -- (0.5,15) -- (1,15.5) -- (2,15.5) -- (3,15.5) -- (3.5,16) -- (3.5,17) -- (4,17.5) -- (4.5,18) -- (4.5,19) -- (5,19.5) -- (6,19.5) -- (7,19.5) -- (7.5,20) -- (7.5,21) -- (8,21.5) -- (8.5,22) -- (8.5,23) -- (9,23.5) -- (10,23.5) -- (11,23.5) -- (11.5,24) -- (11.5,25) -- (12,25.5) -- (12.5,26) -- (12.5,27) -- (13,27.5) -- (14,27.5) -- (15,27.5) -- (15.5,28) -- (15.5,29) -- (16,29.5) -- (16.5,30) -- (16.5,31) -- (17,31.5) -- (18,31.5) -- (19,31.5) -- (19.5,32);
  \draw[linecolor2,line width=0.85pt] (0,14.5) -- (1,14.5) -- (1.5,15) -- (1.5,16) -- (1.5,17) -- (1.5,18) -- (2,18.5) -- (3,18.5) -- (4,18.5) -- (5,18.5) -- (5.5,19) -- (5.5,20) -- (5.5,21) -- (5.5,22) -- (6,22.5) -- (7,22.5) -- (8,22.5) -- (9,22.5) -- (9.5,23) -- (9.5,24) -- (9.5,25) -- (9.5,26) -- (10,26.5) -- (11,26.5) -- (12,26.5) -- (13,26.5) -- (13.5,27) -- (13.5,28) -- (13.5,29) -- (13.5,30) -- (14,30.5) -- (15,30.5) -- (16,30.5) -- (17,30.5) -- (17.5,31) -- (17.5,32);
  \draw[linecolor3,line width=0.85pt] (0,15.5) -- (0.5,16) -- (0.5,17) -- (1,17.5) -- (2,17.5) -- (3,17.5) -- (3.5,18) -- (3.5,19) -- (4,19.5) -- (4.5,20) -- (4.5,21) -- (5,21.5) -- (6,21.5) -- (7,21.5) -- (7.5,22) -- (7.5,23) -- (8,23.5) -- (8.5,24) -- (8.5,25) -- (9,25.5) -- (10,25.5) -- (11,25.5) -- (11.5,26) -- (11.5,27) -- (12,27.5) -- (12.5,28) -- (12.5,29) -- (13,29.5) -- (14,29.5) -- (15,29.5) -- (15.5,30) -- (15.5,31) -- (16,31.5) -- (16.5,32);
  \draw[linecolor1,line width=0.85pt] (0,16.5) -- (1,16.5) -- (2,16.5) -- (2.5,17) -- (2.5,18) -- (2.5,19) -- (2.5,20) -- (3,20.5) -- (4,20.5) -- (5,20.5) -- (6,20.5) -- (6.5,21) -- (6.5,22) -- (6.5,23) -- (6.5,24) -- (7,24.5) -- (8,24.5) -- (9,24.5) -- (10,24.5) -- (10.5,25) -- (10.5,26) -- (10.5,27) -- (10.5,28) -- (11,28.5) -- (12,28.5) -- (13,28.5) -- (14,28.5) -- (14.5,29) -- (14.5,30) -- (14.5,31) -- (14.5,32);
  \draw[linecolor3,line width=0.85pt] (0,17.5) -- (0.5,18) -- (0.5,19) -- (1,19.5) -- (2,19.5) -- (3,19.5) -- (3.5,20) -- (3.5,21) -- (4,21.5) -- (4.5,22) -- (4.5,23) -- (5,23.5) -- (6,23.5) -- (7,23.5) -- (7.5,24) -- (7.5,25) -- (8,25.5) -- (8.5,26) -- (8.5,27) -- (9,27.5) -- (10,27.5) -- (11,27.5) -- (11.5,28) -- (11.5,29) -- (12,29.5) -- (12.5,30) -- (12.5,31) -- (13,31.5) -- (14,31.5) -- (15,31.5) -- (15.5,32);
  \draw[linecolor2,line width=0.85pt] (0,18.5) -- (1,18.5) -- (1.5,19) -- (1.5,20) -- (1.5,21) -- (2,21.5) -- (3,21.5) -- (3.5,22) -- (4,22.5) -- (5,22.5) -- (5.5,23) -- (5.5,24) -- (5.5,25) -- (6,25.5) -- (7,25.5) -- (7.5,26) -- (8,26.5) -- (9,26.5) -- (9.5,27) -- (9.5,28) -- (9.5,29) -- (10,29.5) -- (11,29.5) -- (11.5,30) -- (12,30.5) -- (13,30.5) -- (13.5,31) -- (13.5,32);
  \draw[linecolor3,line width=0.85pt] (0,19.5) -- (0.5,20) -- (0.5,21) -- (0.5,22) -- (0.5,23) -- (1,23.5) -- (2,23.5) -- (3,23.5) -- (4,23.5) -- (4.5,24) -- (4.5,25) -- (4.5,26) -- (4.5,27) -- (5,27.5) -- (6,27.5) -- (7,27.5) -- (8,27.5) -- (8.5,28) -- (8.5,29) -- (8.5,30) -- (8.5,31) -- (9,31.5) -- (10,31.5) -- (11,31.5) -- (12,31.5) -- (12.5,32);
  \draw[linecolor1,line width=0.85pt] (0,20.5) -- (1,20.5) -- (2,20.5) -- (2.5,21) -- (2.5,22) -- (2.5,23) -- (2.5,24) -- (3,24.5) -- (4,24.5) -- (5,24.5) -- (6,24.5) -- (6.5,25) -- (6.5,26) -- (6.5,27) -- (6.5,28) -- (7,28.5) -- (8,28.5) -- (9,28.5) -- (10,28.5) -- (10.5,29) -- (10.5,30) -- (10.5,31) -- (10.5,32);
  \draw[linecolor2,line width=0.85pt] (0,21.5) -- (1,21.5) -- (1.5,22) -- (2,22.5) -- (3,22.5) -- (3.5,23) -- (3.5,24) -- (3.5,25) -- (4,25.5) -- (5,25.5) -- (5.5,26) -- (6,26.5) -- (7,26.5) -- (7.5,27) -- (7.5,28) -- (7.5,29) -- (8,29.5) -- (9,29.5) -- (9.5,30) -- (10,30.5) -- (11,30.5) -- (11.5,31) -- (11.5,32);
  \draw[linecolor2,line width=0.85pt] (0,22.5) -- (1,22.5) -- (1.5,23) -- (1.5,24) -- (1.5,25) -- (2,25.5) -- (3,25.5) -- (3.5,26) -- (4,26.5) -- (5,26.5) -- (5.5,27) -- (5.5,28) -- (5.5,29) -- (6,29.5) -- (7,29.5) -- (7.5,30) -- (8,30.5) -- (9,30.5) -- (9.5,31) -- (9.5,32);
  \draw[linecolor3,line width=0.85pt] (0,23.5) -- (0.5,24) -- (0.5,25) -- (0.5,26) -- (0.5,27) -- (1,27.5) -- (2,27.5) -- (3,27.5) -- (4,27.5) -- (4.5,28) -- (4.5,29) -- (4.5,30) -- (4.5,31) -- (5,31.5) -- (6,31.5) -- (7,31.5) -- (8,31.5) -- (8.5,32);
  \draw[linecolor1,line width=0.85pt] (0,24.5) -- (1,24.5) -- (2,24.5) -- (2.5,25) -- (2.5,26) -- (3,26.5) -- (3.5,27) -- (3.5,28) -- (4,28.5) -- (5,28.5) -- (6,28.5) -- (6.5,29) -- (6.5,30) -- (7,30.5) -- (7.5,31) -- (7.5,32);
  \draw[linecolor2,line width=0.85pt] (0,25.5) -- (1,25.5) -- (1.5,26) -- (1.5,27) -- (1.5,28) -- (1.5,29) -- (2,29.5) -- (3,29.5) -- (4,29.5) -- (5,29.5) -- (5.5,30) -- (5.5,31) -- (5.5,32);
  \draw[linecolor1,line width=0.85pt] (0,26.5) -- (1,26.5) -- (2,26.5) -- (2.5,27) -- (2.5,28) -- (3,28.5) -- (3.5,29) -- (3.5,30) -- (4,30.5) -- (5,30.5) -- (6,30.5) -- (6.5,31) -- (6.5,32);
  \draw[linecolor3,line width=0.85pt] (0,27.5) -- (0.5,28) -- (0.5,29) -- (0.5,30) -- (0.5,31) -- (1,31.5) -- (2,31.5) -- (3,31.5) -- (4,31.5) -- (4.5,32);
  \draw[linecolor1,line width=0.85pt] (0,28.5) -- (1,28.5) -- (2,28.5) -- (2.5,29) -- (2.5,30) -- (3,30.5) -- (3.5,31) -- (3.5,32);
  \draw[linecolor2,line width=0.85pt] (0,29.5) -- (1,29.5) -- (1.5,30) -- (1.5,31) -- (1.5,32);
  \draw[linecolor1,line width=0.85pt] (0,30.5) -- (1,30.5) -- (2,30.5) -- (2.5,31) -- (2.5,32);
  \draw[linecolor3,line width=0.85pt] (0,31.5) -- (0.5,32);
  % west boundary shadow-line labels
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,0.5) {1};
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,4.5) {2};
  \node[anchor=east,font=\scriptsize,text=linecolor2] at (-0.18,6.5) {1};
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,8.5) {3};
  \node[anchor=east,font=\scriptsize,text=linecolor2] at (-0.18,10.5) {2};
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,12.5) {4};
  \node[anchor=east,font=\scriptsize,text=linecolor3] at (-0.18,13.5) {1};
  \node[anchor=east,font=\scriptsize,text=linecolor2] at (-0.18,14.5) {3};
  \node[anchor=east,font=\scriptsize,text=linecolor3] at (-0.18,15.5) {2};
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,16.5) {5};
  \node[anchor=east,font=\scriptsize,text=linecolor3] at (-0.18,17.5) {3};
  \node[anchor=east,font=\scriptsize,text=linecolor2] at (-0.18,18.5) {4};
  \node[anchor=east,font=\scriptsize,text=linecolor3] at (-0.18,19.5) {4};
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,20.5) {6};
  \node[anchor=east,font=\scriptsize,text=linecolor2] at (-0.18,21.5) {5};
  \node[anchor=east,font=\scriptsize,text=linecolor2] at (-0.18,22.5) {6};
  \node[anchor=east,font=\scriptsize,text=linecolor3] at (-0.18,23.5) {5};
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,24.5) {7};
  \node[anchor=east,font=\scriptsize,text=linecolor2] at (-0.18,25.5) {7};
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,26.5) {8};
  \node[anchor=east,font=\scriptsize,text=linecolor3] at (-0.18,27.5) {6};
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,28.5) {9};
  \node[anchor=east,font=\scriptsize,text=linecolor2] at (-0.18,29.5) {8};
  \node[anchor=east,font=\scriptsize,text=linecolor1] at (-0.18,30.5) {10};
  \node[anchor=east,font=\scriptsize,text=linecolor3] at (-0.18,31.5) {7};
  % window labels
  \node[anchor=east,font=\small] at (-1.5,6) {$\Omega_1$};
  \node[anchor=east,font=\small] at (-1.5,10) {$\Omega_2$};
  \node[anchor=east,font=\small] at (-1.5,14) {$\Omega_3$};
  \node[anchor=east,font=\small] at (-1.5,18) {$\Omega_4$};
  \node[anchor=east,font=\small] at (-1.5,22) {$\Omega_5$};
  \node[anchor=east,font=\small] at (-1.5,26) {$\Omega_6$};
  \node[anchor=east,font=\small] at (-1.5,30) {$\Omega_7$};
  % note box
  %\draw[rounded corners=2pt,fill=gray!5,draw=gray!60] (33.0,1.0) rectangle (38.2,3.2);
  %\node[anchor=west,font=\small] at (33.4,1.8) {$N_0 = 7$};
  %\node[anchor=west,font=\small] at (33.4,2.65) {$\lambda = (6,6,5)$};
\end{tikzpicture}



==> dualgrowth.tex <==

\begin{tikzpicture}[x=1bp,y=1bp]
  \path[fill=white, draw=none] (0,0) rectangle (872,858);
  \draw[draw={black}, line width=4.2bp] (92.000,780.000) -- (92.000,72.000);
  \draw[draw={black}, line width=2.3bp] (210.000,780.000) -- (210.000,72.000);
  \draw[draw={black}, line width=2.3bp] (328.000,780.000) -- (328.000,72.000);
  \draw[draw={black}, line width=2.3bp] (446.000,780.000) -- (446.000,72.000);
  \draw[draw={black}, line width=2.3bp] (564.000,780.000) -- (564.000,72.000);
  \draw[draw={black}, line width=2.3bp] (682.000,780.000) -- (682.000,72.000);
  \draw[draw={black}, line width=4.2bp] (800.000,780.000) -- (800.000,72.000);
  \draw[draw={black}, line width=4.2bp] (92.000,780.000) -- (800.000,780.000);
  \draw[draw={black}, line width=2.3bp] (92.000,662.000) -- (800.000,662.000);
  \draw[draw={black}, line width=2.3bp] (92.000,544.000) -- (800.000,544.000);
  \draw[draw={black}, line width=2.3bp] (92.000,426.000) -- (800.000,426.000);
  \draw[draw={black}, line width=2.3bp] (92.000,308.000) -- (800.000,308.000);
  \draw[draw={black}, line width=2.3bp] (92.000,190.000) -- (800.000,190.000);
  \draw[draw={black}, line width=4.2bp] (92.000,72.000) -- (800.000,72.000);
  \draw[draw={black}, line width=2.8bp] (92.000,721.000) -- (210.000,721.000);
  \draw[draw={black}, line width=2.8bp] (210.000,721.000) -- (328.000,721.000);
  \draw[draw={black}, line width=2.8bp] (328.000,721.000) -- (446.000,721.000);
  \draw[draw={black}, line width=2.8bp] (446.000,721.000) -- (564.000,721.000);
  \draw[draw=black, line width=2.8bp] (564.000,721.000) arc[start angle=90, end angle=0, radius=59.0bp];
  \path[fill={black}, draw=none] (623.000,721.000) circle [radius=6.5bp];
  \draw[draw={black}, line width=2.8bp] (92.000,603.000) -- (210.000,603.000);
  \draw[draw={black}, line width=2.8bp] (210.000,603.000) -- (328.000,603.000);
  \draw[draw={black}, line width=2.8bp] (328.000,603.000) -- (446.000,603.000);
  \draw[draw=black, line width=2.8bp] (446.000,603.000) arc[start angle=90, end angle=0, radius=59.0bp];
  \path[fill={black}, draw=none] (505.000,603.000) circle [radius=6.5bp];
  \draw[draw={black}, line width=2.8bp] (623.000,662.000) -- (623.000,544.000);
  \draw[draw=black, line width=2.8bp] (92.000,485.000) arc[start angle=90, end angle=0, radius=59.0bp];
  \path[fill={black}, draw=none] (151.000,485.000) circle [radius=6.5bp];
  \draw[draw={black}, line width=2.8bp] (505.000,544.000) -- (505.000,426.000);
  \draw[draw={black}, line width=2.8bp] (623.000,544.000) -- (623.000,426.000);
  \draw[draw={black}, line width=2.8bp] (92.000,367.000) -- (210.000,367.000);
  \draw[draw={black}, line width=2.8bp] (151.000,426.000) -- (151.000,308.000);
  \draw[draw={black}, line width=2.8bp] (210.000,367.000) -- (328.000,367.000);
  \draw[draw={black}, line width=2.8bp] (328.000,367.000) -- (446.000,367.000);
  \draw[draw={black}, line width=2.8bp] (446.000,367.000) -- (564.000,367.000);
  \draw[draw={black}, line width=2.8bp] (505.000,426.000) -- (505.000,308.000);
  \draw[draw=black, line width=2.8bp] (623.000,426.000) arc[start angle=180, end angle=270, radius=59.0bp];
  \draw[draw=black, line width=2.8bp] (564.000,367.000) arc[start angle=90, end angle=0, radius=59.0bp];
  \draw[draw=black, line width=2.8bp] (682.000,367.000) arc[start angle=90, end angle=0, radius=59.0bp];
  \path[fill={black}, draw=none] (741.000,367.000) circle [radius=6.5bp];
  \draw[draw=black, line width=2.8bp] (151.000,308.000) arc[start angle=180, end angle=270, radius=59.0bp];
  \draw[draw=black, line width=2.8bp] (92.000,249.000) arc[start angle=90, end angle=0, radius=59.0bp];
  \draw[draw={black}, line width=2.8bp] (210.000,249.000) -- (328.000,249.000);
  \draw[draw=black, line width=2.8bp] (328.000,249.000) arc[start angle=90, end angle=0, radius=59.0bp];
  \path[fill={black}, draw=none] (387.000,249.000) circle [radius=6.5bp];
  \draw[draw={black}, line width=2.8bp] (505.000,308.000) -- (505.000,190.000);
  \draw[draw={black}, line width=2.8bp] (623.000,308.000) -- (623.000,190.000);
  \draw[draw={black}, line width=2.8bp] (741.000,308.000) -- (741.000,190.000);
  \draw[draw={black}, line width=2.8bp] (92.000,131.000) -- (210.000,131.000);
  \draw[draw={black}, line width=2.8bp] (151.000,190.000) -- (151.000,72.000);
  \draw[draw=black, line width=2.8bp] (210.000,131.000) arc[start angle=90, end angle=0, radius=59.0bp];
  \path[fill={black}, draw=none] (269.000,131.000) circle [radius=6.5bp];
  \draw[draw={black}, line width=2.8bp] (387.000,190.000) -- (387.000,72.000);
  \draw[draw={black}, line width=2.8bp] (505.000,190.000) -- (505.000,72.000);
  \draw[draw={black}, line width=2.8bp] (623.000,190.000) -- (623.000,72.000);
  \draw[draw={black}, line width=2.8bp] (741.000,190.000) -- (741.000,72.000);
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151.000,780.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269.000,780.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387.000,780.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505.000,780.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623.000,780.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741.000,780.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151.000,662.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269.000,662.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387.000,662.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505.000,662.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623.000,662.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741.000,662.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151.000,544.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269.000,544.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387.000,544.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505.000,544.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623.000,544.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741.000,544.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151.000,426.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269.000,426.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387.000,426.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505.000,426.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623.000,426.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741.000,426.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151.000,308.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269.000,308.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387.000,308.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505.000,308.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623.000,308.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741.000,308.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151.000,190.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269.000,190.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387.000,190.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505.000,190.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623.000,190.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741.000,190.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151.000,72.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269.000,72.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387.000,72.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505.000,72.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623.000,72.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741.000,72.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92.000,721.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210.000,721.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328.000,721.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446.000,721.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564.000,721.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682.000,721.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800.000,721.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92.000,603.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210.000,603.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328.000,603.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446.000,603.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564.000,603.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682.000,603.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800.000,603.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92.000,485.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210.000,485.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328.000,485.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446.000,485.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564.000,485.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682.000,485.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800.000,485.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92.000,367.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210.000,367.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328.000,367.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446.000,367.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564.000,367.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682.000,367.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800.000,367.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92.000,249.000) {2};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210.000,249.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328.000,249.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446.000,249.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564.000,249.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682.000,249.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800.000,249.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92.000,131.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210.000,131.000) {1};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328.000,131.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446.000,131.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564.000,131.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682.000,131.000) {0};
  \node[anchor=center, inner sep=1pt, outer sep=0pt, fill=white, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800.000,131.000) {0};
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (92.000,804.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (87.200,799.200) -- (96.800,808.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (210.000,804.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (205.200,799.200) -- (214.800,808.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (328.000,804.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (323.200,799.200) -- (332.800,808.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (446.000,804.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (441.200,799.200) -- (450.800,808.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (564.000,804.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (559.200,799.200) -- (568.800,808.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (682.000,804.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (677.200,799.200) -- (686.800,808.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (800.000,804.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (795.200,799.200) -- (804.800,808.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,673.000) rectangle (113.000,683.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,673.000) rectangle (231.000,683.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,673.000) rectangle (349.000,683.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,673.000) rectangle (467.000,683.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (575.000,673.000) rectangle (585.000,683.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (710.000,689.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (705.200,684.200) -- (714.800,693.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (824.000,648.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (819.200,643.200) -- (828.800,652.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,565.000) rectangle (113.000,575.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,555.000) rectangle (113.000,565.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,565.000) rectangle (231.000,575.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,555.000) rectangle (231.000,565.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,565.000) rectangle (349.000,575.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,555.000) rectangle (349.000,565.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,565.000) rectangle (467.000,575.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,555.000) rectangle (467.000,565.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (575.000,555.000) rectangle (585.000,565.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (710.000,571.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (705.200,566.200) -- (714.800,575.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (824.000,530.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (819.200,525.200) -- (828.800,534.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,457.000) rectangle (113.000,467.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,447.000) rectangle (113.000,457.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,437.000) rectangle (113.000,447.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,447.000) rectangle (231.000,457.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,437.000) rectangle (231.000,447.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,447.000) rectangle (349.000,457.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,437.000) rectangle (349.000,447.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,447.000) rectangle (467.000,457.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,437.000) rectangle (467.000,447.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (575.000,437.000) rectangle (585.000,447.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (710.000,453.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (705.200,448.200) -- (714.800,457.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (824.000,412.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (819.200,407.200) -- (828.800,416.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,339.000) rectangle (113.000,349.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (113.000,339.000) rectangle (123.000,349.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,329.000) rectangle (113.000,339.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,319.000) rectangle (113.000,329.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,329.000) rectangle (231.000,339.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (231.000,329.000) rectangle (241.000,339.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,319.000) rectangle (231.000,329.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,329.000) rectangle (349.000,339.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (349.000,329.000) rectangle (359.000,339.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,319.000) rectangle (349.000,329.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,329.000) rectangle (467.000,339.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (467.000,329.000) rectangle (477.000,339.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,319.000) rectangle (467.000,329.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (575.000,319.000) rectangle (585.000,329.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (585.000,319.000) rectangle (595.000,329.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (693.000,319.000) rectangle (703.000,329.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (824.000,294.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (819.200,289.200) -- (828.800,298.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,221.000) rectangle (113.000,231.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (113.000,221.000) rectangle (123.000,231.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,211.000) rectangle (113.000,221.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (113.000,211.000) rectangle (123.000,221.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,201.000) rectangle (113.000,211.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,221.000) rectangle (231.000,231.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (231.000,221.000) rectangle (241.000,231.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,211.000) rectangle (231.000,221.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,201.000) rectangle (231.000,211.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,221.000) rectangle (349.000,231.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (349.000,221.000) rectangle (359.000,231.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,211.000) rectangle (349.000,221.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,201.000) rectangle (349.000,211.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,211.000) rectangle (467.000,221.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (467.000,211.000) rectangle (477.000,221.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,201.000) rectangle (467.000,211.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (575.000,201.000) rectangle (585.000,211.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (585.000,201.000) rectangle (595.000,211.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (693.000,201.000) rectangle (703.000,211.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (824.000,176.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (819.200,171.200) -- (828.800,180.800);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,113.000) rectangle (113.000,123.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (113.000,113.000) rectangle (123.000,123.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,103.000) rectangle (113.000,113.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (113.000,103.000) rectangle (123.000,113.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,93.000) rectangle (113.000,103.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (103.000,83.000) rectangle (113.000,93.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,113.000) rectangle (231.000,123.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (231.000,113.000) rectangle (241.000,123.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,103.000) rectangle (231.000,113.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,93.000) rectangle (231.000,103.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (221.000,83.000) rectangle (231.000,93.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,103.000) rectangle (349.000,113.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (349.000,103.000) rectangle (359.000,113.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,93.000) rectangle (349.000,103.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (339.000,83.000) rectangle (349.000,93.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,93.000) rectangle (467.000,103.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (467.000,93.000) rectangle (477.000,103.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (457.000,83.000) rectangle (467.000,93.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (575.000,83.000) rectangle (585.000,93.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (585.000,83.000) rectangle (595.000,93.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (693.000,83.000) rectangle (703.000,93.000);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (824.000,58.000) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (819.200,53.200) -- (828.800,62.800);
\end{tikzpicture}



==> finite_shadow_line.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (3, 2) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (3, 1) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (11) at (3, -2) {};
		\node [style=none] (12) at (-3, -3) {};
		\node [style=none] (13) at (3, -3) {};
		\node [style=none] (16) at (-3, 3) {};
		\node [style=none] (17) at (-3, -3) {};
		\node [style=none] (18) at (-2, 3) {};
		\node [style=none] (19) at (-2, -3) {};
		\node [style=none] (20) at (-1, 3) {};
		\node [style=none] (21) at (-1, -3) {};
		\node [style=none] (22) at (0, 3) {};
		\node [style=none] (23) at (0, -3) {};
		\node [style=none] (24) at (1, 3) {};
		\node [style=none] (25) at (1, -3) {};
		\node [style=none] (26) at (2, 3) {};
		\node [style=none] (27) at (2, -3) {};
		\node [style=none] (28) at (3, 3) {};
		\node [style=none] (29) at (3, -3) {};
		\node [style=blt] (30) at (-2.5, 0.5) {};
		\node [style=blt] (31) at (-1.5, -2.5) {};
		\node [style=blt] (32) at (-0.5, -1.5) {};
		\node [style=blt] (33) at (0.5, 1.5) {};
		\node [style=blt] (34) at (1.5, 2.5) {};
		\node [style=blt] (35) at (2.5, -0.5) {};
		\node [style=none] (36) at (-2.5, -3) {};
		\node [style=none] (37) at (-1.5, -3) {};
		\node [style=none] (38) at (-0.5, -3) {};
		\node [style=none] (39) at (0.5, -3) {};
		\node [style=none] (40) at (1.5, -3) {};
		\node [style=none] (41) at (2.5, -3) {};
		\node [style=none] (42) at (3, -2.5) {};
		\node [style=none] (43) at (3, -1.5) {};
		\node [style=none] (44) at (3, -0.5) {};
		\node [style=none] (45) at (3, 0.5) {};
		\node [style=none] (46) at (3, 1.5) {};
		\node [style=none] (47) at (3, 2.5) {};
		\node [style=none] (48) at (0.5, 0.5) {};
		\node [style=none] (49) at (1.5, 1.5) {};
		\node [style=none] (50) at (-0.5, -2.5) {};
		\node [style=none] (51) at (2.5, -1.5) {};
		\node [style=none] (52) at (-2.5, 0.5) {};
		\node [style=none] (53) at (0.5, -2.5) {};
		\node [style=none] (54) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw [style=e1] (36.center) to (52.center);
		\draw [style=e1] (52.center) to (48.center);
		\draw [style=e1] (48.center) to (33);
		\draw [style=e1] (33) to (49.center);
		\draw [style=e1] (49.center) to (34);
		\draw [style=e1] (34) to (47.center);
		\draw [style=e1] (37.center) to (31);
		\draw [style=e1] (31) to (50.center);
		\draw [style=e1] (50.center) to (32);
		\draw [style=e1] (32) to (51.center);
		\draw [style=e1] (51.center) to (35);
		\draw [style=e1] (35) to (44.center);
		\draw [style=e7] (38.center) to (50.center);
		\draw [style=e7] (50.center) to (53.center);
		\draw [style=e7] (53.center) to (48.center);
		\draw [style=e7] (48.center) to (54.center);
		\draw [style=e7] (54.center) to (49.center);
		\draw [style=e7] (49.center) to (46.center);
		\draw [style=e7] (41.center) to (51.center);
		\draw [style=e7] (51.center) to (43.center);
		\draw [style=e3] (40.center) to (54.center);
		\draw [style=e3] (54.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}




==> fomingrowth.tex <==

\begin{tikzpicture}[x=1bp,y=1bp]
  \path[fill=white,draw=none] (0,0) rectangle (872,858);
  \path[fill=white, draw=none] (0,0) rectangle (872,858);
  \draw[draw=black, line width=4.2bp] (92,780) -- (92,72);
  \draw[draw=black, line width=2.3bp] (210,780) -- (210,72);
  \draw[draw=black, line width=2.3bp] (328,780) -- (328,72);
  \draw[draw=black, line width=2.3bp] (446,780) -- (446,72);
  \draw[draw=black, line width=2.3bp] (564,780) -- (564,72);
  \draw[draw=black, line width=2.3bp] (682,780) -- (682,72);
  \draw[draw=black, line width=4.2bp] (800,780) -- (800,72);
  \draw[draw=black, line width=4.2bp] (92,780) -- (800,780);
  \draw[draw=black, line width=2.3bp] (92,662) -- (800,662);
  \draw[draw=black, line width=2.3bp] (92,544) -- (800,544);
  \draw[draw=black, line width=2.3bp] (92,426) -- (800,426);
  \draw[draw=black, line width=2.3bp] (92,308) -- (800,308);
  \draw[draw=black, line width=2.3bp] (92,190) -- (800,190);
  \draw[draw=black, line width=4.2bp] (92,72) -- (800,72);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (682,721) arc[start angle=90, end angle=180, radius=59bp];
  \path[fill={rgb,255:red,17;green,17;blue,17}, draw=none] (620,720) circle [radius=6.5bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (682,721) -- (800,721);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (564,603) arc[start angle=90, end angle=180, radius=59bp];
  \path[fill={rgb,255:red,17;green,17;blue,17}, draw=none] (505,605) circle [radius=6.5bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (623,662) arc[start angle=0, end angle=-90, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (682,603) arc[start angle=90, end angle=180, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (682,603) -- (800,603);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (210,485) arc[start angle=90, end angle=180, radius=59bp];
  \path[fill={rgb,255:red,17;green,17;blue,17}, draw=none] (150,487.4) circle [radius=6.5bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (210,485) -- (328,485);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (328,485) -- (446,485);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (505,544) arc[start angle=0, end angle=-90, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (564,485) arc[start angle=90, end angle=180, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (623,544) arc[start angle=0, end angle=-90, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (682,485) arc[start angle=90, end angle=180, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (682,485) -- (800,485);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (151,426) -- (151,308);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (505,426) -- (505,308);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (623,426) -- (623,308);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (800,367) arc[start angle=90, end angle=180, radius=59bp];
  \path[fill={rgb,255:red,17;green,17;blue,17}, draw=none] (740,369.4) circle [radius=6.5bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (151,308) -- (151,190);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (446,249) arc[start angle=90, end angle=180, radius=59bp];
  \path[fill={rgb,255:red,17;green,17;blue,17}, draw=none] (385,251.4) circle [radius=6.5bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (505,308) -- (505,190);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (446,249) -- (564,249);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (623,308) -- (623,190);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (564,249) -- (682,249);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (741,308) arc[start angle=0, end angle=-90, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (800,249) arc[start angle=90, end angle=180, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (151,190) -- (151,72);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (328,131) arc[start angle=90, end angle=180, radius=59bp];
  \path[fill={rgb,255:red,17;green,17;blue,17}, draw=none] (267,133.4) circle [radius=6.5bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (387,190) arc[start angle=0, end angle=-90, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (446,131) arc[start angle=90, end angle=180, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (505,190) arc[start angle=0, end angle=-90, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (564,131) arc[start angle=90, end angle=180, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (623,190) arc[start angle=0, end angle=-90, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (682,131) arc[start angle=90, end angle=180, radius=59bp];
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (741,190) -- (741,72);
  \draw[draw={rgb,255:red,17;green,17;blue,17}, line width=2.8bp] (682,131) -- (800,131);
  \path[fill=white, draw=none] (139,769) rectangle (163,791);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151,770.76) {0};
  \path[fill=white, draw=none] (257,769) rectangle (281,791);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269,770.76) {0};
  \path[fill=white, draw=none] (375,769) rectangle (399,791);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387,770.76) {0};
  \path[fill=white, draw=none] (493,769) rectangle (517,791);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505,770.76) {0};
  \path[fill=white, draw=none] (611,769) rectangle (635,791);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623,770.76) {0};
  \path[fill=white, draw=none] (729,769) rectangle (753,791);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741,770.76) {0};
  \path[fill=white, draw=none] (139,651) rectangle (163,673);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151,652.76) {0};
  \path[fill=white, draw=none] (257,651) rectangle (281,673);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269,652.76) {0};
  \path[fill=white, draw=none] (375,651) rectangle (399,673);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387,652.76) {0};
  \path[fill=white, draw=none] (493,651) rectangle (517,673);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505,652.76) {0};
  \path[fill=white, draw=none] (611,651) rectangle (635,673);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623,652.76) {1};
  \path[fill=white, draw=none] (729,651) rectangle (753,673);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741,652.76) {0};
  \path[fill=white, draw=none] (139,533) rectangle (163,555);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151,534.76) {0};
  \path[fill=white, draw=none] (257,533) rectangle (281,555);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269,534.76) {0};
  \path[fill=white, draw=none] (375,533) rectangle (399,555);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387,534.76) {0};
  \path[fill=white, draw=none] (493,533) rectangle (517,555);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505,534.76) {1};
  \path[fill=white, draw=none] (611,533) rectangle (635,555);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623,534.76) {2};
  \path[fill=white, draw=none] (729,533) rectangle (753,555);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741,534.76) {0};
  \path[fill=white, draw=none] (139,415) rectangle (163,437);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151,416.76) {1};
  \path[fill=white, draw=none] (257,415) rectangle (281,437);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269,416.76) {0};
  \path[fill=white, draw=none] (375,415) rectangle (399,437);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387,416.76) {0};
  \path[fill=white, draw=none] (493,415) rectangle (517,437);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505,416.76) {2};
  \path[fill=white, draw=none] (611,415) rectangle (635,437);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623,416.76) {3};
  \path[fill=white, draw=none] (729,415) rectangle (753,437);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741,416.76) {0};
  \path[fill=white, draw=none] (139,297) rectangle (163,319);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151,298.76) {1};
  \path[fill=white, draw=none] (257,297) rectangle (281,319);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269,298.76) {0};
  \path[fill=white, draw=none] (375,297) rectangle (399,319);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387,298.76) {0};
  \path[fill=white, draw=none] (493,297) rectangle (517,319);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505,298.76) {2};
  \path[fill=white, draw=none] (611,297) rectangle (635,319);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623,298.76) {3};
  \path[fill=white, draw=none] (729,297) rectangle (753,319);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741,298.76) {1};
  \path[fill=white, draw=none] (139,179) rectangle (163,201);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151,180.76) {1};
  \path[fill=white, draw=none] (257,179) rectangle (281,201);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269,180.76) {0};
  \path[fill=white, draw=none] (375,179) rectangle (399,201);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387,180.76) {1};
  \path[fill=white, draw=none] (493,179) rectangle (517,201);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505,180.76) {2};
  \path[fill=white, draw=none] (611,179) rectangle (635,201);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623,180.76) {3};
  \path[fill=white, draw=none] (729,179) rectangle (753,201);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741,180.76) {2};
  \path[fill=white, draw=none] (139,61) rectangle (163,83);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (151,62.76) {1};
  \path[fill=white, draw=none] (257,61) rectangle (281,83);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (269,62.76) {1};
  \path[fill=white, draw=none] (375,61) rectangle (399,83);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (387,62.76) {2};
  \path[fill=white, draw=none] (493,61) rectangle (517,83);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (505,62.76) {3};
  \path[fill=white, draw=none] (611,61) rectangle (635,83);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (623,62.76) {4};
  \path[fill=white, draw=none] (729,61) rectangle (753,83);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (741,62.76) {2};
  \path[fill=white, draw=none] (80,710) rectangle (104,732);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92,711.76) {0};
  \path[fill=white, draw=none] (80,592) rectangle (104,614);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92,593.76) {0};
  \path[fill=white, draw=none] (80,474) rectangle (104,496);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92,475.76) {0};
  \path[fill=white, draw=none] (80,356) rectangle (104,378);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92,357.76) {0};
  \path[fill=white, draw=none] (80,238) rectangle (104,260);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92,239.76) {0};
  \path[fill=white, draw=none] (80,120) rectangle (104,142);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (92,121.76) {0};
  \path[fill=white, draw=none] (198,710) rectangle (222,732);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210,711.76) {0};
  \path[fill=white, draw=none] (198,592) rectangle (222,614);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210,593.76) {0};
  \path[fill=white, draw=none] (198,474) rectangle (222,496);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210,475.76) {1};
  \path[fill=white, draw=none] (198,356) rectangle (222,378);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210,357.76) {0};
  \path[fill=white, draw=none] (198,238) rectangle (222,260);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210,239.76) {0};
  \path[fill=white, draw=none] (198,120) rectangle (222,142);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (210,121.76) {0};
  \path[fill=white, draw=none] (316,710) rectangle (340,732);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328,711.76) {0};
  \path[fill=white, draw=none] (316,592) rectangle (340,614);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328,593.76) {0};
  \path[fill=white, draw=none] (316,474) rectangle (340,496);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328,475.76) {1};
  \path[fill=white, draw=none] (316,356) rectangle (340,378);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328,357.76) {0};
  \path[fill=white, draw=none] (316,238) rectangle (340,260);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328,239.76) {0};
  \path[fill=white, draw=none] (316,120) rectangle (340,142);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (328,121.76) {1};
  \path[fill=white, draw=none] (434,710) rectangle (458,732);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446,711.76) {0};
  \path[fill=white, draw=none] (434,592) rectangle (458,614);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446,593.76) {0};
  \path[fill=white, draw=none] (434,474) rectangle (458,496);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446,475.76) {1};
  \path[fill=white, draw=none] (434,356) rectangle (458,378);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446,357.76) {0};
  \path[fill=white, draw=none] (434,238) rectangle (458,260);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446,239.76) {1};
  \path[fill=white, draw=none] (434,120) rectangle (458,142);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (446,121.76) {2};
  \path[fill=white, draw=none] (552,710) rectangle (576,732);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564,711.76) {0};
  \path[fill=white, draw=none] (552,592) rectangle (576,614);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564,593.76) {1};
  \path[fill=white, draw=none] (552,474) rectangle (576,496);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564,475.76) {2};
  \path[fill=white, draw=none] (552,356) rectangle (576,378);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564,357.76) {0};
  \path[fill=white, draw=none] (552,238) rectangle (576,260);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564,239.76) {1};
  \path[fill=white, draw=none] (552,120) rectangle (576,142);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (564,121.76) {3};
  \path[fill=white, draw=none] (670,710) rectangle (694,732);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682,711.76) {1};
  \path[fill=white, draw=none] (670,592) rectangle (694,614);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682,593.76) {2};
  \path[fill=white, draw=none] (670,474) rectangle (694,496);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682,475.76) {3};
  \path[fill=white, draw=none] (670,356) rectangle (694,378);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682,357.76) {0};
  \path[fill=white, draw=none] (670,238) rectangle (694,260);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682,239.76) {1};
  \path[fill=white, draw=none] (670,120) rectangle (694,142);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (682,121.76) {4};
  \path[fill=white, draw=none] (788,710) rectangle (812,732);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800,711.76) {1};
  \path[fill=white, draw=none] (788,592) rectangle (812,614);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800,593.76) {2};
  \path[fill=white, draw=none] (788,474) rectangle (812,496);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800,475.76) {3};
  \path[fill=white, draw=none] (788,356) rectangle (812,378);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800,357.76) {1};
  \path[fill=white, draw=none] (788,238) rectangle (812,260);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800,239.76) {2};
  \path[fill=white, draw=none] (788,120) rectangle (812,142);
  \node[anchor=base, inner sep=0pt, outer sep=0pt, text=black, font=\rmfamily\fontsize{28}{28}\selectfont] at (800,121.76) {4};
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (92,804) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (86.22,798.22) -- (97.78,809.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (210,804) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (204.22,798.22) -- (215.78,809.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (328,804) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (322.22,798.22) -- (333.78,809.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (446,804) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (440.22,798.22) -- (451.78,809.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (564,804) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (558.22,798.22) -- (569.78,809.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (682,804) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (676.22,798.22) -- (687.78,809.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (800,804) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (794.22,798.22) -- (805.78,809.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (70,670) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (64.22,664.22) -- (75.78,675.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (190,684) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (184.22,678.22) -- (195.78,689.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (308,684) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (302.22,678.22) -- (313.78,689.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (426,684) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (420.22,678.22) -- (431.78,689.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (544,684) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (538.22,678.22) -- (549.78,689.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,673) rectangle (671,683);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,673) rectangle (789,683);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (70,552) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (64.22,546.22) -- (75.78,557.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (190,566) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (184.22,560.22) -- (195.78,571.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (308,566) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (302.22,560.22) -- (313.78,571.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (426,566) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (420.22,560.22) -- (431.78,571.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (543,555) rectangle (553,565);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,565) rectangle (671,575);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,555) rectangle (671,565);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,565) rectangle (789,575);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,555) rectangle (789,565);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (70,434) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (64.22,428.22) -- (75.78,439.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (189,437) rectangle (199,447);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (307,437) rectangle (317,447);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (425,437) rectangle (435,447);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (543,447) rectangle (553,457);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (543,437) rectangle (553,447);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,457) rectangle (671,467);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,447) rectangle (671,457);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,437) rectangle (671,447);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,457) rectangle (789,467);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,447) rectangle (789,457);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,437) rectangle (789,447);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (70,316) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (64.22,310.22) -- (75.78,321.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (189,319) rectangle (199,329);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (307,319) rectangle (317,329);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (425,319) rectangle (435,329);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (543,329) rectangle (553,339);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (543,319) rectangle (553,329);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,339) rectangle (671,349);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,329) rectangle (671,339);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,319) rectangle (671,329);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,339) rectangle (779,349);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,339) rectangle (789,349);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,329) rectangle (779,339);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,319) rectangle (779,329);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (70,198) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (64.22,192.22) -- (75.78,203.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (189,201) rectangle (199,211);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (307,201) rectangle (317,211);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (415,201) rectangle (425,211);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (425,201) rectangle (435,211);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (533,211) rectangle (543,221);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (543,211) rectangle (553,221);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (533,201) rectangle (543,211);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (651,221) rectangle (661,231);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,221) rectangle (671,231);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (651,211) rectangle (661,221);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (651,201) rectangle (661,211);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,221) rectangle (779,231);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,221) rectangle (789,231);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,211) rectangle (779,221);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,211) rectangle (789,221);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,201) rectangle (779,211);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (70,80) circle [radius=6.8bp];
  \draw[draw={rgb,255:red,102;green,102;blue,102}, line width=1.8bp] (64.22,74.22) -- (75.78,85.78);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (189,83) rectangle (199,93);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (297,83) rectangle (307,93);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (307,83) rectangle (317,93);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (415,93) rectangle (425,103);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (425,93) rectangle (435,103);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (415,83) rectangle (425,93);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (533,103) rectangle (543,113);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (543,103) rectangle (553,113);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (533,93) rectangle (543,103);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (533,83) rectangle (543,93);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (651,113) rectangle (661,123);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (661,113) rectangle (671,123);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (651,103) rectangle (661,113);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (651,93) rectangle (661,103);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (651,83) rectangle (661,93);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,113) rectangle (779,123);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,113) rectangle (789,123);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,103) rectangle (779,113);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (779,103) rectangle (789,113);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,93) rectangle (779,103);
  \path[fill=none, draw={rgb,255:red,102;green,102;blue,102}, line width=2bp] (769,83) rectangle (779,93);
\end{tikzpicture}

